Active choice of teachers, learning strategies and goals for a socially guided intrinsic motivation learner

We present an active learning architecture that allows a robot to actively learn which data collection strategy is most efficient for acquiring motor skills to achieve multiple outcomes, and generalise over its experience to achieve new outcomes. The robot explores its environment both via interactive learning and goal-babbling. It learns at the same time when, who and what to actively imitate from several available teachers, and learns when not to use social guidance but use active goal-oriented self-exploration. This is formalised in the framework of life-long strategic learning. The proposed architecture, called Socially Guided Intrinsic Motivation with Active Choice of Teacher and Strategy (SGIM-ACTS), relies on hierarchical active decisions of what and how to learn driven by empirical evaluation of learning progress for each learning strategy. We illustrate with an experiment where a simulated robot learns to control its arm for realising two kinds of different outcomes. It has to choose actively and hierarchically at each learning episode: 1) what to learn: which outcome is most interesting to select as a goal to focus on for goal-directed exploration; 2) how to learn: which data collection strategy to use among self-exploration, mimicry and emulation; 3) once he has decided when and what to imitate by choosing mimicry or emulation, then he has to choose who to imitate, from a set of different teachers. We show that SGIM-ACTS learns significantly more efficiently than using single learning strategies, and coherently selects the best strategy with respect to the chosen outcome, taking advantage of the available teachers (with different levels of skills).

==> PseudoCodeSGIMACTS.tex <==
\begin{algorithmbis}[\textsf{SGIM-ACTS}]\label{alg:PseudoCodeSGIMACTS}
\begin{algorithmic}
\STATE  {\bfseries Input:}  the different strategies $ \sigma_1,...  \sigma_{n}$. %($\sigma_1$ is intrinsic motivation).
\STATE  {\bfseries Initialization:} partition of outcome space $\mathcal{R } \gets $  singleton $ T$
\STATE  {\bfseries Initialization:} episodic memory (collection of produced outcomes) $Memo \gets$  empty 

\LOOP

\STATE{ $\tau_i,\sigma \gets \textsf{Select Goal Outcome and Strategy}(\mathcal{R } )$}
  \IF{\underline{$\sigma = $ Mimic teacher $i$ strategy}}
  \STATE{ $ (\zeta_d,\tau_d) \gets$ ask and observe demonstration to teacher $i$. }
 % \STATE{\textsf{Emulation}: $\tau_g \gets \tau_{d}$ }%and the context $c \gets c_{demo}$ }
             \STATE{$\gamma_1 \gets$ Competence for $\tau_g$  }	
        \STATE{ Memo $\gets {\textsf{Mimic Action}} (\zeta_{d}$) }
        \STATE{Update $L^{-1}$ with collected data Memo}
            \STATE{$\gamma_2 \gets$ Competence for $\tau_g$  }

  \ELSIF{\underline{$\sigma =$ Emulate teacher $i$ strategy}}
  \STATE{ $ (\zeta_d,\tau_d) \gets$ ask and observe demonstration to teacher $i$. }
  \STATE{\textsf{Emulation}: $\tau_g \gets \tau_{d}$ }%and the context $c \gets c_{demo}$ }
             \STATE{$\gamma_1 \gets$ Competence for $\tau_g$  }	
    \STATE{ Memo $ \gets {\textsf{Goal-Directed Policy Optimisation}}(\tau_g) $}
            \STATE{Update $L^{-1}$ with collected data Memo}
            \STATE{$\gamma_2 \gets$ Competence for $\tau_g$  }

  \ELSE
  \STATE{ \textbf{\underline{$\sigma = $ Intrinsic Motivation strategy}}}
   \STATE{\ $\tau_g \gets \tau_{i}$ }%and the context $c \gets c_{demo}$ }
               \STATE{$\gamma_1 \gets$ Competence for $\tau_g$  }	
  \STATE{ Memo $ \gets {\textsf{Goal-Directed Policy Optimisation}}(\tau_g) $}
        \STATE{Update $L^{-1}$ with collected data Memo}
        \STATE{$\gamma_2 \gets$ Competence for $\tau_g$  }
\ENDIF

\STATE{$nbA \gets \textsf{number of new episodes in }Memo$}
\STATE{$prog \gets  2( sig(\alpha_p* \frac{\gamma_2 -\gamma_1}{|T_i| \cdot nbA}) -1 )$  }
  \STATE{ $\mathcal{R } \gets \textsf{ Update Outcome and Strategy Interest Mapping}(\mathcal{R },Memo,\tau_g,prog, \sigma)$}

\ENDLOOP	  
\end{algorithmic}
\end{algorithmbis}

==> PseudoCodeUpdateRegions.tex <==
\begin{algorithmbis}[\textsf{ [$\mathcal{R}$] =  Update Outcome and Strategy Interest Mapping}($\mathcal{R },Memo,\tau_g,progress_g, \sigma$) ] \label{alg:UpdateRegions}
\begin{algorithmic}
\STATE {\bfseries input:} $\mathcal{R}$: set of regions $R_n$ and corresponding $interest_{R_n}(\sigma)$ for each strategy $\sigma$.
\STATE {\bfseries input:} $\tau_g, progress_g$: goal outcome of the episode and its progress measure.
\STATE {\bfseries input:} $Memo$: the set of all observed outcomes during the episode and their progress measures $(\tau_r, progress_r)$.
\STATE {\bfseries input:} $\sigma$: strategy and teacher used during the episode.

\STATE {\bfseries parameter:} $g_{Max}$ : the maximal number of elements inside a region.
\STATE {\bfseries parameter:} $\delta$ : a time window used to compute the interest.
\FOR{all $ (\tau,progress) \in \{Memo, (\tau_g, progress_g)\}$ }
\STATE{Find the region $R_n \in \mathcal{R}$ such that $\tau \in R_n$.}
\STATE{Add $progress$ in $R_n(\sigma)$, the list of competence progress measures of experiments $ \tau \in R_n$ with strategy $\sigma$.}
\STATE{Compute the new value of  competence progress of $R_n(\sigma)$: } 
\begin{center}
\STATE{$interest_{R_n}(\sigma) = \frac{\displaystyle mean_{i=|{R}_n|-\delta}^{|{R}_n|} progress_{i}}{ \kappa (\sigma) } $}
\end{center}
\IF{ $|R_n(\sigma)| > g_{max}$}
\STATE{ $\mathcal{R} \gets$ Split $R_n$. }
\ENDIF
\ENDFOR
\RETURN $\mathcal{R}$
\end{algorithmic}
\end{algorithmbis}

